A Counterfactual Safety Margin Perspective on the Scoring of Autonomous Vehicles' Riskiness

Autonomous Vehicles (AVs) promise a range of societal advantages, including broader access to mobility, reduced road accidents, and enhanced transportation efficiency. However, evaluating the risks linked to AVs is complex due to limited historical data and the swift progression of technology. This paper presents a data-driven framework for assessing the risk of different AVs' behaviors in various operational design domains (ODDs), based on counterfactual simulations of "misbehaving" road users. We propose the notion of counterfactual safety margin, which represents the minimum deviation from nominal behavior that could cause a collision. This methodology not only pinpoints the most critical scenarios but also quantifies the (relative) risk's frequency and severity concerning AVs. Importantly, we show that our approach is applicable even when the AV's behavioral policy remains undisclosed, through worst- and best-case analyses, benefiting external entities like regulators and risk evaluators. Our experimental outcomes demonstrate the correlation between the safety margin, the quality of the driving policy, and the ODD, shedding light on the relative risks of different AV providers. Overall, this work contributes to the safety assessment of AVs and addresses legislative and insurance concerns surrounding this burgeoning technology.

==> tikz/counterfactual_det.tex <==
\documentclass[tikz]{standalone}
\input{utils/preamble}
\usepackage{physics}
\usepackage{amsmath}
%
%
\usepackage{yhmath}
\usepackage{cancel}
\usepackage{color}
\usepackage{siunitx}
\usepackage{array}
\usepackage{multirow}
%
\usepackage{gensymb}
\usepackage{tabularx}
\usepackage{extarrows}
\usepackage{booktabs}
\usetikzlibrary{fadings}
\usetikzlibrary{patterns}
\usetikzlibrary{shadows.blur}
\usetikzlibrary{shapes}
\begin{document}

%


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%

%
\draw    (40.1,94.73) -- (40,18) ;
\draw [shift={(40,15)}, rotate = 89.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%
\draw    (35.6,89.98) -- (167,90) ;
\draw [shift={(170,90)}, rotate = 180.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (40,40) -- (150,40) ;
%
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (40,80) -- (150.07,80.2) ;
%
\draw    (150.07,86.87) -- (150,92.53) ;
%
\draw    (109.92,87.12) -- (109.92,92.78) ;
%
\draw    (110,90) -- (110,40) ;
%
\draw    (150,40) -- (110,40) ;

%
\draw (27,30.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
%
\draw (142.33,93.9) node [anchor=north west][inner sep=0.75pt]    {$\cfintensity _{\max}$};
%
\draw (45.5,6) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{P}[\mathrm{coll}_{i}(\mathsf{C}( e,\cfintensity ))]$};
%
\draw (28.33,92) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
%
\draw (28,69.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.82,0.01,0.11}{\epsilon }$};
%
\draw (102,93.4) node [anchor=north west][inner sep=0.75pt]    {$\cfintensity ^{*}$};
%
\draw (170.33,73.23) node [anchor=north west][inner sep=0.75pt]    {$\cfintensity $};


\end{tikzpicture}


%
\end{document}


==> tikz/counterfactual_stoc.tex <==
\documentclass[tikz]{standalone}
\input{utils/preamble}
\usepackage{physics}
\usepackage{amsmath}
%
%
\usepackage{yhmath}
\usepackage{cancel}
\usepackage{color}
\usepackage{siunitx}
\usepackage{array}
\usepackage{multirow}
%
\usepackage{gensymb}
\usepackage{tabularx}
\usepackage{extarrows}
\usepackage{booktabs}
\usetikzlibrary{fadings}
\usetikzlibrary{patterns}
\usetikzlibrary{shadows.blur}
\usetikzlibrary{shapes}
\begin{document}

%

\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%

%
\draw    (40.1,94.73) -- (40,18) ;
\draw [shift={(40,15)}, rotate = 89.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%
\draw    (35.6,89.98) -- (167,90) ;
\draw [shift={(170,90)}, rotate = 180.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%
\draw    (40,90) .. controls (149,91) and (103.4,58.2) .. (150.07,46.87) ;
%
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (40,40) -- (150,40) ;
%
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (40,80) -- (150.07,80.2) ;
%
\draw    (150.07,86.87) -- (150,92.53) ;
%
\draw    (109.92,87.12) -- (109.92,92.78) ;

%
\draw (27,30.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
%
\draw (142.33,93.9) node [anchor=north west][inner sep=0.75pt]    {$\cfintensity _{\max}$};
%
\draw (45.5,6) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{P}[\mathrm{coll}_{i}(\mathsf{C}( e,\cfintensity ))]$};
%
\draw (28.33,92) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
%
\draw (28,69.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.82,0.01,0.11}{\epsilon }$};
%
\draw (102,93.4) node [anchor=north west][inner sep=0.75pt]    {$\cfintensity ^{*}$};
%
\draw (170.33,73.23) node [anchor=north west][inner sep=0.75pt]    {$\cfintensity $};


\end{tikzpicture}


%
\end{document}


==> tikz/framework.tex <==
\documentclass[tikz]{standalone}
\input{utils/preamble}
\usepackage{physics}
\usepackage{amsmath}
%
%
\usepackage{yhmath}
\usepackage{cancel}
\usepackage{color}
\usepackage{siunitx}
\usepackage{array}
\usepackage{multirow}
%
\usepackage{gensymb}
\usepackage{tabularx}
\usepackage{extarrows}
\usepackage{booktabs}
\usetikzlibrary{fadings}
\usetikzlibrary{patterns}
\usetikzlibrary{shadows.blur}
\usetikzlibrary{shapes}
\begin{document}

%


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%

%
\draw (435,120) node  {\includegraphics[width=112.5pt,height=120pt]{tikz/Screenshot_counter.png}};
%
\draw   (360,42.5) .. controls (360,41.12) and (361.12,40) .. (362.5,40) -- (507.5,40) .. controls (508.88,40) and (510,41.12) .. (510,42.5) -- (510,197.5) .. controls (510,198.88) and (508.88,200) .. (507.5,200) -- (362.5,200) .. controls (361.12,200) and (360,198.88) .. (360,197.5) -- cycle ;
%
\draw (262,75) node  {\includegraphics[width=34.5pt,height=34.5pt]{tikz/server.png}};
%
\draw    (160,90) .. controls (207.28,89.96) and (196.25,76.13) .. (234.69,75.57) ;
\draw [shift={(237.11,75.56)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%
\draw    (510,120) -- (537,120) ;
\draw [shift={(540,120)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%
\draw    (272.44,172.22) .. controls (303.7,169.31) and (319.21,158.21) .. (357.62,150.47) ;
\draw [shift={(360,150)}, rotate = 169.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%
\draw (90,120) node  {\includegraphics[width=105pt,height=105pt]{tikz/Screenshot_nom.png}};
%
\draw    (288.44,70.89) .. controls (320.02,80.02) and (320.34,89.75) .. (357.1,99.27) ;
\draw [shift={(360,100)}, rotate = 193.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%
\draw (243,173) node  {\includegraphics[width=34.5pt,height=34.5pt]{tikz/server.png}};
%
\draw   (20,51.02) .. controls (20,50.46) and (20.46,50) .. (21.02,50) -- (158.98,50) .. controls (159.54,50) and (160,50.46) .. (160,51.02) -- (160,188.98) .. controls (160,189.54) and (159.54,190) .. (158.98,190) -- (21.02,190) .. controls (20.46,190) and (20,189.54) .. (20,188.98) -- cycle ;

%
\draw (27,31) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{84.22pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize AV nominal operations}
\end{center}

\end{minipage}};
%
\draw (240.67,25.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{32.09pt}\setlength\topsep{0pt}
\begin{center}
Episodes\\dataset
\end{center}

\end{minipage}};
%
\draw (361.01,22) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-0.04] [align=left] {\begin{minipage}[lt]{98.88pt}\setlength\topsep{0pt}
\begin{center}
Counterfactual simulations
\end{center}

\end{minipage}};
%
\draw (169.86,70.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ,rotate=-345.65] [align=left] {{\small AVs' logs}};
%
\draw (541,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{59.97pt}\setlength\topsep{0pt}
\begin{center}
AV x ODD\\risk rankings
\end{center}

\end{minipage}};
%
\draw (221,123) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{32.08pt}\setlength\topsep{0pt}
\begin{center}
Historical\\claims
\end{center}

\end{minipage}};
%
\draw (274.48,154.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ,rotate=-345.07] [align=left] {\begin{minipage}[lt]{50.47pt}\setlength\topsep{0pt}
\begin{center}
{\small Counterfactual}\\{\small policies}
\end{center}

\end{minipage}};


\end{tikzpicture}
%
\end{document}

==> tikz/sim.tex <==
\documentclass[tikz]{standalone}
\input{utils/preamble}
\usepackage{physics}
\usepackage{amsmath}
%
%
\usepackage{yhmath}
\usepackage{cancel}
\usepackage{color}
\usepackage{siunitx}
\usepackage{array}
\usepackage{multirow}
%
\usepackage{gensymb}
\usepackage{tabularx}
\usepackage{extarrows}
\usepackage{booktabs}
\usetikzlibrary{fadings}
\usetikzlibrary{patterns}
\usetikzlibrary{shadows.blur}
\usetikzlibrary{shapes}
\begin{document}

%



\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%

%
\draw    (110,40) -- (199.94,39.64) ;
%
\draw    (200,90) -- (199.95,110.3) ;
%
\draw (60.6,85) node  {\includegraphics[width=74.1pt,height=82.5pt]{tikz/Screenshot.png}};
%
\draw   (10,34.86) .. controls (10,32.18) and (12.18,30) .. (14.86,30) -- (105.14,30) .. controls (107.82,30) and (110,32.18) .. (110,34.86) -- (110,135.14) .. controls (110,137.82) and (107.82,140) .. (105.14,140) -- (14.86,140) .. controls (12.18,140) and (10,137.82) .. (10,135.14) -- cycle ;
%
\draw    (199.95,110.3) -- (33,110.01) ;
\draw [shift={(30,110)}, rotate = 0.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (190,120) -- (180,115.47) -- (180,104.53) -- (190,100) -- cycle ;
%
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (179.96,30.98) -- (189.98,35.47) -- (190.03,46.4) -- (180.05,50.98) -- cycle ;
%
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (190.03,46.4) -- (220,50) ;
%
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (190,100) -- (220,50) ;
%
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.73 ] (160,75.17) .. controls (160,72.2) and (162.41,69.79) .. (165.38,69.79) -- (214.62,69.79) .. controls (217.59,69.79) and (220,72.2) .. (220,75.17) -- (220,84.42) .. controls (220,87.39) and (217.59,89.79) .. (214.62,89.79) -- (165.38,89.79) .. controls (162.41,89.79) and (160,87.39) .. (160,84.42) -- cycle ;

%
\draw    (199.94,39.64) -- (199.99,67) ;
\draw [shift={(200,70)}, rotate = 269.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (214.62,89.79) -- (230,100) ;

%
\draw (14,12) node [anchor=north west][inner sep=0.75pt]   [align=left] {Simulator};
%
\draw (167.36,71) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \pi _{i}( \cdot )$};
%
\draw (111,27) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {observations};
%
\draw (111,112) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {commands};
%
\draw (161,60) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize agent \textit{i}}};
%
\draw (221,38) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize counterfactual}\\{\footnotesize filters}};
%
\draw (221,102) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize counterfactual}\\{\footnotesize policy}};


\end{tikzpicture}
%
\end{document}
